The Complexity of Multiwinner Voting Rules with Variable Number of Winners

We consider the approval-based model of elections, and undertake a computational study of voting rules which select committees whose size is not predetermined. While voting rules that output committees with a predetermined number of winning candidates are quite well studied, the study of elections with variable number of winners has only recently been initiated by Kilgour. This paper aims at achieving a better understanding of these rules, their computational complexity, and on scenarios for which they might be applicable.

==> csa_size.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,657){\makebox(0,0)[r]{\strut{}\large $1$}}%
      \put(726,1090){\makebox(0,0)[r]{\strut{}\large $3$}}%
      \put(726,1524){\makebox(0,0)[r]{\strut{}\large $5$}}%
      \put(726,1957){\makebox(0,0)[r]{\strut{}\large $7$}}%
      \put(726,2391){\makebox(0,0)[r]{\strut{}\large $9$}}%
      \put(726,2824){\makebox(0,0)[r]{\strut{}\large $11$}}%
      \put(726,3258){\makebox(0,0)[r]{\strut{}\large $13$}}%
      \put(726,3691){\makebox(0,0)[r]{\strut{}\large $15$}}%
      \put(726,4125){\makebox(0,0)[r]{\strut{}\large $17$}}%
      \put(726,4558){\makebox(0,0)[r]{\strut{}\large $19$}}%
      \put(1309,220){\makebox(0,0){\strut{}\large $0.1$}}%
      \put(2210,220){\makebox(0,0){\strut{}\large $0.3$}}%
      \put(3111,220){\makebox(0,0){\strut{}\large $0.5$}}%
      \put(4012,220){\makebox(0,0){\strut{}\large $0.7$}}%
      \put(4913,220){\makebox(0,0){\strut{}\large $0.9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2574,1218){\makebox(0,0)[r]{\strut{}\Large 100 voters}}%
      \csname LTb\endcsname%
      \put(2574,888){\makebox(0,0)[r]{\strut{}\Large 20 voters}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{csa_size}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ncsa_size.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,874){\makebox(0,0)[r]{\strut{}\large $1$}}%
      \put(726,1307){\makebox(0,0)[r]{\strut{}\large $2$}}%
      \put(726,1741){\makebox(0,0)[r]{\strut{}\large $3$}}%
      \put(726,2174){\makebox(0,0)[r]{\strut{}\large $4$}}%
      \put(726,2608){\makebox(0,0)[r]{\strut{}\large $5$}}%
      \put(726,3041){\makebox(0,0)[r]{\strut{}\large $6$}}%
      \put(726,3475){\makebox(0,0)[r]{\strut{}\large $7$}}%
      \put(726,3908){\makebox(0,0)[r]{\strut{}\large $8$}}%
      \put(726,4342){\makebox(0,0)[r]{\strut{}\large $9$}}%
      \put(726,4775){\makebox(0,0)[r]{\strut{}\large $10$}}%
      \put(1309,220){\makebox(0,0){\strut{}\large $0.1$}}%
      \put(2210,220){\makebox(0,0){\strut{}\large $0.3$}}%
      \put(3111,220){\makebox(0,0){\strut{}\large $0.5$}}%
      \put(4012,220){\makebox(0,0){\strut{}\large $0.7$}}%
      \put(4913,220){\makebox(0,0){\strut{}\large $0.9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2574,1218){\makebox(0,0)[r]{\strut{}\Large 100 voters}}%
      \csname LTb\endcsname%
      \put(2574,888){\makebox(0,0)[r]{\strut{}\Large 20 voters}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ncsa_size}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> size-100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,1524){\makebox(0,0)[r]{\strut{} 5}}%
      \put(594,2608){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3691){\makebox(0,0)[r]{\strut{} 15}}%
      \put(594,4775){\makebox(0,0)[r]{\strut{} 20}}%
      \put(726,220){\makebox(0,0){\strut{} 0}}%
      \put(1334,220){\makebox(0,0){\strut{} 0.1}}%
      \put(1941,220){\makebox(0,0){\strut{} 0.2}}%
      \put(2549,220){\makebox(0,0){\strut{} 0.3}}%
      \put(3157,220){\makebox(0,0){\strut{} 0.4}}%
      \put(3765,220){\makebox(0,0){\strut{} 0.5}}%
      \put(4372,220){\makebox(0,0){\strut{} 0.6}}%
      \put(4980,220){\makebox(0,0){\strut{} 0.7}}%
      \put(5588,220){\makebox(0,0){\strut{} 0.8}}%
      \put(6195,220){\makebox(0,0){\strut{} 0.9}}%
      \put(6803,220){\makebox(0,0){\strut{} 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3113,4437){\makebox(0,0)[r]{\strut{}\Large NAV}}%
      \csname LTb\endcsname%
      \put(3113,4195){\makebox(0,0)[r]{\strut{}\Large MRC}}%
      \csname LTb\endcsname%
      \put(3113,3953){\makebox(0,0)[r]{\strut{}\Large $0.9$-CSA}}%
      \csname LTb\endcsname%
      \put(3113,3711){\makebox(0,0)[r]{\strut{}\Large $0.9$-NCSA}}%
      \csname LTb\endcsname%
      \put(3113,3469){\makebox(0,0)[r]{\strut{}\Large FirstMajority}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{size-100}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> size-20.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,1524){\makebox(0,0)[r]{\strut{} 5}}%
      \put(594,2608){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3691){\makebox(0,0)[r]{\strut{} 15}}%
      \put(594,4775){\makebox(0,0)[r]{\strut{} 20}}%
      \put(726,220){\makebox(0,0){\strut{} 0}}%
      \put(1334,220){\makebox(0,0){\strut{} 0.1}}%
      \put(1941,220){\makebox(0,0){\strut{} 0.2}}%
      \put(2549,220){\makebox(0,0){\strut{} 0.3}}%
      \put(3157,220){\makebox(0,0){\strut{} 0.4}}%
      \put(3765,220){\makebox(0,0){\strut{} 0.5}}%
      \put(4372,220){\makebox(0,0){\strut{} 0.6}}%
      \put(4980,220){\makebox(0,0){\strut{} 0.7}}%
      \put(5588,220){\makebox(0,0){\strut{} 0.8}}%
      \put(6195,220){\makebox(0,0){\strut{} 0.9}}%
      \put(6803,220){\makebox(0,0){\strut{} 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3113,4437){\makebox(0,0)[r]{\strut{}\Large NAV}}%
      \csname LTb\endcsname%
      \put(3113,4195){\makebox(0,0)[r]{\strut{}\Large MRC}}%
      \csname LTb\endcsname%
      \put(3113,3953){\makebox(0,0)[r]{\strut{}\Large $0.9$-CSA}}%
      \csname LTb\endcsname%
      \put(3113,3711){\makebox(0,0)[r]{\strut{}\Large $0.9$-NCSA}}%
      \csname LTb\endcsname%
      \put(3113,3469){\makebox(0,0)[r]{\strut{}\Large FirstMajority}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{size-20}}%
    \gplfronttext
  \end{picture}%
\endgroup

